Higher-Order Singular-Value Derivatives of Rectangular Real Matrices

We present a theoretical framework for deriving the general $n$-th order Fr\'echet derivatives of singular values in real rectangular matrices, by leveraging reduced resolvent operators from Kato's analytic perturbation theory for self-adjoint operators. Deriving closed-form expressions for higher-order derivatives of singular values is notoriously challenging through standard matrix-analysis techniques. To overcome this, we treat a real rectangular matrix as a compact operator on a finite-dimensional Hilbert space, and embed the rectangular matrix into a block self-adjoint operator so that non-symmetric perturbations are captured. Applying Kato's asymptotic eigenvalue expansion to this construction, we obtain a general, closed-form expression for the infinitesimal $n$-th order spectral variations. Specializing to $n=2$ and deploying on a Kronecker-product representation with matrix convention yield the Hessian of a singular value, not found in literature. By bridging abstract operator-theoretic perturbation theory with matrices, our framework equips researchers with a practical toolkit for higher-order spectral sensitivity studies in random matrix applications (e.g., adversarial perturbation in deep learning).

==> tikz/spectral_analysis_framework.tex <==
\begin{tikzpicture}[node distance=10mm and 15mm, >=Stealth,
  kato/.style={  rectangle, 
                draw, 
                rounded corners, 
                fill=cyan!30, 
                align=center, 
                text width=6cm, 
                inner sep=0.2cm, 
                minimum height=3cm, 
          },
  complex/.style={  rectangle, 
                draw, 
                rounded corners, 
                fill=green!30, 
                align=center, 
                text width=6cm, 
                inner sep=0.2cm, 
                minimum height=3cm, 
          }, 
  ours/.style={
                rectangle, 
                draw, 
                rounded corners, 
                fill=orange!30, 
                align=center, 
                text width=6cm,
                inner sep=0.2cm, 
                minimum height=3cm, 
            },
  app/.style={
                rectangle, 
                draw, 
                rounded corners, 
                fill=purple!15, 
                align=center, 
                text width=6cm,
                inner sep=0.2cm, 
                minimum height=3cm, 
            }, 
  legendbox/.style={
    rectangle,
    draw,
    rounded corners,
    minimum width=8mm,
    minimum height=6mm,
    inner sep=0pt,
  },
  legend label/.style={
    anchor=west,
    font=\footnotesize,
  }
]

  %add legend
  \node[legendbox, fill=cyan!30] (legC) {};
  \node[legend label, right=1mm of legC] (labC) {Kato's framework \citep{kato1995perturbation}};

  \node[legendbox, fill=orange!30, right=5cm of legC] (legO) {};
  \node[legend label, right=1mm of legO] (labO) {Our framework};

  \node[legendbox, fill=green!50, right=3cm of legO] (legG) {};
  \node[legend label, right=1mm of legG] (labG) {Functional and complex analysis};

 \begin{scope}[yshift=-20mm]
  \node[kato] (PerturbationSeries) {
    Perturbation Series 
    $$\mathcal{T}(x)=...$$
    (see Section~\ref{sec:eigenvalue_expansion})
  };


  \node[kato, right=of PerturbationSeries] (Resolvent) {
    Resolvent Operator
    $$ R(z) = (\mathcal{T}(x) - zI)^{-1} $$
    (see Section~\ref{sec:eigenvalue_expansion})
  };


  \node[kato, right=of Resolvent] (RieszProjection) {
    Riesz Projector
    $$
    P(x) = -\frac{1}{2\pi\,i}\oint_{\Gamma} R(z) dz
    $$
    where $\Gamma$ is a small contour enclosing only an isolated eigenvalue $\lambda^{(0)}$. \\
    (see Section~\ref{sec:eigenvalue_expansion})
  };
  
  \node[kato, below=of RieszProjection, xshift=0cm] (PerturbationProjection) {
    Perturbation Projection
    \begin{align}
    &\mathcal{T}(x)P(x) = \lambda(x)P(x) \notag \\
    &\Longrightarrow \lambda(x) = ...  \notag\\
    &\Longrightarrow \text{equating coefficient of}~x^n~...\notag
    \end{align}
    (see Section~\ref{sec:eigenvalue_expansion})
  };

  
  \node[ours, below=of PerturbationProjection] (EigenvalueExpansion) {
    Theorem~\ref{thm:expansions_of_eigenvalues} (Refined Asymptotic Eigenvalue Expansion): Expanding $\lambda(x)$ and applying residue theorem to further simplify yield
    $$\lambda^{(n)}= \cdots$$
    (see Section~\ref{sec:eigenvalue_expansion})
  };

  \node[complex, left=of EigenvalueExpansion, ] (NeumannSeries) {
    Operator Neumann series of $R(z)$\\
    Residue Theorem\\
    $\cdots$\\
    (see Section~\ref{sec:eigenvalue_expansion})
  };






  \node[ours, minimum height=5cm, below=of EigenvalueExpansion] (ApplyEigenvalueExpansion) {
  Theorem~\ref{thm:nth_order_singular_value} (Infinitesimal Spectral Variation): 
    Applying Theorem~\ref{theorem:Jordan_Wielandt_relation} (Jordan--Wielandt Embedding), Theorem~\ref{thm:expansions_of_eigenvalues} (Asymptotic Eigenvalue Expansion), and Theorem~(\ref{thm:frechet_taylor_operator}) (Analytic Perturbation for Holomorphic Operators) on $\mathcal{T}(x)$ produces the higher-order eigenvalue expansion
    $$
    \sigma_k^{(n)}=\cdots %, \quad D^n \sigma_k = n! \sigma_k^{(n)}
    $$
    (see Section~\ref{sec:spectral_variation})
  };



\node[ours, minimum height=4cm, left=of ApplyEigenvalueExpansion] (ConstructTx) {
    % \node[ours, minimum height=4cm, below=of DefineAx] (ConstructTx) {
    Theorem~\ref{theorem:Jordan_Wielandt_relation} (Jordan--Wielandt Embedding): Embed $A$ into Jordan–Wielandt Embedding
    $$
    \mathcal{T}=\begin{bmatrix}
       O & A \\
       A^\top & O
    \end{bmatrix}
    $$
    for capturing perturbations from all subspaces in a rectangular matrix $A$ (see Section~\ref{sec:schematic_overview}).
  }; 


    \node[ours, minimum height=3cm, left=of ConstructTx] (DefineAx) {
  % \node[ours, minimum height=3cm, below=of PerturbationSeries] (DefineAx) {
    A rectangular matrix $A$ is a non-self-adjoint linear operator.\\
    (see Section~\ref{sec:schematic_overview}).
  };
  

  \node[ours, below=of ApplyEigenvalueExpansion] (MapToFrechetDerivative) {
    Map the perturbed eigenvalue expansion to Fr\'echet derivative by
    $$
    D^n\sigma_k[\dd A, \cdots] = n!\lim_{x \to 0}x^n\sigma_k^{(n)}
    $$
    (see Section~\ref{sec:spectral_variation})
  };

  \node[ours, left=of MapToFrechetDerivative] (MapToMatrixLayout) {
    Specialize $n$ (\eg~$n=1,2,\cdots$) and map the Fr\'echet derivative
    $$
    D^n\sigma_k[\dd A, \cdots]
    $$
    to matrix layout convention.\\
    (see Section~\ref{sec:special_case_jacobian} and Section~\ref{sec:special_case_hessian})
  };

   \node[ours, left=of MapToMatrixLayout] (LayoutConvention) {
    Fr\'echet Derivative and Layout Convention\\
    (see Section~\ref{sec:layout_convention}).
  };

  
   \draw[->,thick] (PerturbationSeries) -- (Resolvent);
   \draw[->,thick] (Resolvent)  -- (RieszProjection);
   \draw[->,thick] (Resolvent)  -- (NeumannSeries);
   %\draw[->,thick] (Resolvent)  |- (ReducedResolvent);
   \draw[->,thick] (RieszProjection)  -- (PerturbationProjection);
   \draw[->,thick] (NeumannSeries)  -- (EigenvalueExpansion);
   %\draw[->] (ResidueTheorem)  -- (EigenvalueExpansion);
   \draw[->,thick] (PerturbationProjection) -- (EigenvalueExpansion);
   \draw[->,thick,dotted] (PerturbationSeries) -- (DefineAx);
   \draw[->,thick] (DefineAx) -- (ConstructTx);
   % \draw[->,thick] (ConstructTx) |- (ApplyEigenvalueExpansion);
   \draw[->,thick] (ConstructTx) -- (ApplyEigenvalueExpansion);
   \draw[->,thick] (EigenvalueExpansion) -- (ApplyEigenvalueExpansion);
   \draw[->,thick] (ApplyEigenvalueExpansion) -- (MapToFrechetDerivative);
   %\draw[->,thick] (SimplifyEigenvalueExpansion) -- (MapToFrechetDerivative);
   \draw[->,thick] (MapToFrechetDerivative) -- (MapToMatrixLayout);
   \draw[->,thick] (LayoutConvention) -- (MapToMatrixLayout);
 \end{scope}

\end{tikzpicture}
